Multi-accent Speech Separation with One Shot Learning

Speech separation is a problem in the field of speech processing that has been studied in full swing recently. However, there has not been much work studying a multi-accent speech separation scenario. Unseen speakers with new accents and noise aroused the domain mismatch problem which cannot be easily solved by conventional joint training methods. Thus, we applied MAML and FOMAML to tackle this problem and obtained higher average Si-SNRi values than joint training on almost all the unseen accents. This proved that these two methods do have the ability to generate well-trained parameters for adapting to speech mixtures of new speakers and accents. Furthermore, we found out that FOMAML obtains similar performance compared to MAML while saving a lot of time.

==> figures/accent_hist.tex <==

% translate with >> pdflatex -shell-escape <file>

% This file is an extract of the PGFPLOTS manual, copyright by Christian Feuersaenger.
% 
% Feel free to use it as long as you cite the pgfplots manual properly.
%
% See
%   http://pgfplots.sourceforge.net/pgfplots.pdf
% for the complete manual.
%
% Any required input files (for <plot table> or <plot file> or the table package) can be downloaded
% at
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/
% and
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/plotdata/

%\pagestyle{empty}

\begin{tikzpicture}
\begin{axis}[
    width=1.0\textwidth,
    height=6.2cm,
	%xlabel={accent type},
	x tick label style={rotate=40,anchor=east},
	symbolic x coords={ hausa,lithuanian,bari,quechua,yiddish,kurdish,synthesized,tamil,russian,thai,italian,ewe,mende,malay,basque,albanian,ga,estonian, rotuman, a},
	ylabel=Si-SNRi,
	%yticklabels={0,3,5,7,9,11,13},
	ymin=0,
	ymax=13,
	minor y tick num = 4,
	enlargelimits=0.03,
	legend style={at={(0.5,1.20)},
		anchor=north, legend columns=-1, style={column sep=0.2cm}},
	ybar interval=0.8,
	grid=both,
	grid style=dashed
]
\addplot [fill=cyan] %table{acl-ijcnlp2021-templates/figures/fomaml_clean.dat};
table{
    x y
    hausa 7.797184308
    lithuanian 9.136580769
    bari 8.395817757
    quechua 5.02066803
    yiddish 8.00891211
    kurdish 10.322899
    synthesized 9.448816299
    tamil 11.9287285
    russian 10.78634089
    thai 10.36514382
    italian 10.34953827
    ewe 12.40219498
    mende 9.443446795
    malay 10.45881119
    basque 12.67417431
    albanian 10.20583577
    ga 11.19834736
    estonian 10.53571637
    rotuman 4.925264359
    a 0
};
\addplot [fill=magenta] %table{acl-ijcnlp2021-templates/figures/base_clean_finetune_0.0005.dat};
table{
    x y
    hausa	6.490743973
    lithuanian	5.875266059
    bari	5.098831177
    quechua	3.496987581
    yiddish	6.180011159
    kurdish	9.26032373
    synthesized	9.217527628
    tamil	10.25052309
    russian	9.183664954
    thai	9.100280969
    italian	8.237139283
    ewe	9.664775848
    mende	9.2962931
    malay	9.330113029
    basque	11.50267029
    albanian	8.431665901
    ga	8.940525913
    estonian	9.342681646
    rotuman	3.953201056
    a 0
};
\addplot [draw=blue, pattern color = blue, pattern = north west lines] %table{acl-ijcnlp2021-templates/figures/fomaml_noise.dat};
table{
    x y
    hausa 5.847688998
    lithuanian 7.762980398
    bari 7.402003288
    quechua 3.395904064
    yiddish 7.511906099
    kurdish 8.725517008
    synthesized 8.44408083
    tamil 9.54634254
    russian 8.603444244
    thai 8.493770471
    italian 8.319708953
    ewe 9.803808212
    mende 8.33370177
    malay 8.489306164
    basque 9.18904686
    albanian 7.833111518
    ga 8.99476579
    estonian 8.435000499
    rotuman 4.684219837
    a 0
};
\addplot [draw=red, pattern color = red, pattern = north west lines] %table{acl-ijcnlp2021-templates/figures/base_noise_finetune_0.001_v1.dat};
table{
    x y
    hausa	5.064400539
    lithuanian	5.143381796
    bari	3.14477253
    quechua	3.829597473
    yiddish	5.576066929
    kurdish	7.490164114
    synthesized	7.241561731
    tamil	8.042828202
    russian	7.501661555
    thai	7.313337986
    italian	6.673049019
    ewe	6.865758419
    mende	5.675171018
    malay	7.413916826
    basque	9.195604324
    albanian	6.697544
    ga	7.921788836
    estonian	7.749934435
    rotuman	2.029411316
    a 0
};

\legend{fomaml\_clean\ ,joint\_clean,\ fomaml\_noise, \ joint\_noise}
\end{axis}
\end{tikzpicture}

==> figures/joint_fastlr.tex <==

\begin{tikzpicture}
\begin{axis}[
    %title={$\alpha$ vs Si-SNRi},
    width=.50\textwidth,
    height=6.0cm,
    xlabel={$\beta$},
    ylabel={Si-SNRi},
    xmin=0.5, xmax=10.5,
    ymin=-3, ymax=11,
    xtick={1,...,9},
    xticklabels={1e-5, 5e-5, 1e-4, 5e-4, 1e-3, 5e-3, 1e-2, 5e-2, 1e-1},
    x tick label style={rotate=40,anchor=east},
    %ytick={-2, 0, 2, 4, 6, 8, 10},
    ytick={-3,...,10},
    yticklabels={, -2, , 0, , 2, , 4, , 6, , 8, , 10},
    legend style={nodes={scale=0.8, transform shape}}, 
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\small},
    tick label style={font=\small} 
]

\addplot[
    color=red,
    mark=square,
    mark options={scale=0.5}
    ]
    coordinates {
        (1, 8.44)
        (2, 8.46)
        (3, 8.48)
        (4, 8.52)
        (5, 8.47)
        (6, 7.83)
        (7, 6.92)
        (8, 1.32)
        (9, -2.25)
    };
\addplot[
    color=blue,
    mark=square,
    mark options={scale=0.5}
    ]
    coordinates {
        (1, 6.71)
        (2, 6.79)
        (3, 6.72)
        (4, 6.86)
        (5, 6.89)
        (6, 6.66)
        (7, 5.93)
        (8, 1.09)
        (9, -2.59)
    };
    \legend{w/o noise, w/ noise}
    
\end{axis}
\end{tikzpicture}

